A Quasi-Optimal Factorization Preconditioner for Periodic Schr\"odinger Eigenstates in Anisotropically Expanding Domains

This paper provides a provably quasi-optimal preconditioning strategy of the linear Schr\"odinger eigenvalue problem with periodic potentials for a possibly non-uniform spatial expansion of the domain. The quasi-optimality is achieved by having the iterative eigenvalue algorithms converge in a constant number of iterations for different domain sizes. In the analysis, we derive an analytic factorization of the spectrum and asymptotically describe it using concepts from the homogenization theory. This decomposition allows us to express the eigenpair as an easy-to-calculate cell problem solution combined with an asymptotically vanishing remainder. We then prove that the easy-to-calculate limit eigenvalue can be used in a shift-and-invert preconditioning strategy to bound the number of eigensolver iterations uniformly. Several numerical examples illustrate the effectiveness of this quasi-optimal preconditioning strategy.

==> plots/factorization/factorization-excited.tex <==
% \documentclass[]{standalone}
% \usepackage{graphicx}
% \usepackage{pgfplots}
% \pgfplotsset{compat=newest}
% \usepgfplotslibrary{groupplots,colorbrewer}
% \usetikzlibrary{matrix,positioning,fit}
% \begin{document}

% \providecommand{\datapath}{./decomp}%

\begin{tikzpicture}

  \pgfmathsetmacro{\iwidth}{3.0};
  \pgfmathsetmacro{\dist}{3.0};
  \pgfmathsetmacro{\rowDist}{2.75};
  \pgfmathsetmacro{\equSep}{1};
  \pgfmathsetmacro{\titleSep}{1.0};

  % % first row
  % \node[inner sep=0pt] (A) at (0,0) {\includegraphics[width=\iwidth cm]{\datapath/pphi1.pdf}};
  % \node[inner sep=0pt] (B) at (1*\dist,0) {\includegraphics[width=\iwidth cm]{\datapath/ppsi.pdf}};
  % \node[inner sep=0pt] (C) at (2.5*\dist,0) {\includegraphics[width=\iwidth cm]{\datapath/puxy.pdf}};

  % \node (AA) at (A) [below=\equSep cm, fill=white, rectangle, draw, inner sep=0pt, minimum width=28pt, minimum height=18pt] {$\phi^{(m)}$};
  % \node (BB) at (B) [below=\equSep cm, fill=white, rectangle, draw, inner sep=0pt, minimum width=28pt, minimum height=18pt] {$\psi^{(1)}$};
  % \node (CC) at (C) [below=\equSep cm, fill=white, rectangle, draw, inner sep=0pt, minimum width=28pt, minimum height=18pt] {$u^{(m)}$};

  % \draw [] (AA) -- (BB) node [midway, fill=white, circle, draw, inner sep=0pt, minimum size=12pt] {$=$} ;
  % \draw [] (BB) -- (CC) node [midway, fill=white, circle, draw, inner sep=0pt, minimum size=12pt] {$\cdot$} ;

  % % second row
  % \node[inner sep=0pt] (A2) at (0,-1*\rowDist) {\includegraphics[width=\iwidth cm]{\datapath/pphi1.pdf}};
  % \node[inner sep=0pt] (B2) at (1*\dist,-1*\rowDist) {\includegraphics[width=\iwidth cm]{\datapath/ppsi.pdf}};
  % \node[inner sep=0pt] (C2) at (2*\dist,-1*\rowDist) {\includegraphics[width=\iwidth cm]{\datapath/puy1.pdf}};
  % \node[inner sep=0pt] (D2) at (3*\dist,-1*\rowDist) {\includegraphics[width=\iwidth cm]{\datapath/puy21.pdf}};

  % \node (AA2) at (A2) [below=\equSep cm, fill=white, rectangle, draw, inner sep=0pt, minimum width=28pt, minimum height=18pt] {$\phi^{(m)}$};
  % \node (BB2) at (B2) [below=\equSep cm, fill=white, rectangle, draw, inner sep=0pt, minimum width=28pt, minimum height=18pt] {$\psi^{(1)}$};
  % \node (CC2) at (C2) [below=\equSep cm, fill=white, rectangle, draw, inner sep=0pt, minimum width=28pt, minimum height=18pt] {$u_{y,1}^{(1)}$};
  % \node (DD2) at (D2) [below=\equSep cm, fill=white, rectangle, draw, inner sep=0pt, minimum width=28pt, minimum height=18pt] {$u_{y,2}^{(m)}$};

  % \draw [] (AA2) -- (BB2) node [midway, fill=white, circle, draw, inner sep=0pt, minimum size=12pt] {$=$} ;
  % \draw [] (BB2) -- (CC2) node [midway, fill=white, circle, draw, inner sep=0pt, minimum size=12pt] {$\cdot$} ;
  % \draw [] (CC2) -- (DD2) node [midway, fill=white, circle, draw, inner sep=0pt, minimum size=12pt] {$\cdot$} ;

  % third row
  \node[inner sep=0pt] (A3) at (0,-2*\rowDist) {\includegraphics[width=\iwidth cm]{\datapath/pphi2.pdf}};
  \node[inner sep=0pt] (B3) at (1.5*\dist,-2*\rowDist) {\includegraphics[width=\iwidth cm]{\datapath/pomegay.pdf}};
  \node[inner sep=0pt] (C3) at (3*\dist,-2*\rowDist) {\includegraphics[width=\iwidth cm]{\datapath/puy22.pdf}};

  \node (AA3) at (A3) [below=\equSep cm, fill=white, rectangle, draw, inner sep=0pt, minimum width=28pt, minimum height=18pt] {$\phi^{(2)}$};
  \node (BB3) at (B3) [below=\equSep cm, fill=white, rectangle, draw, inner sep=0pt, minimum width=28pt, minimum height=18pt] {$\phantom{|}\varphi_{y}\phantom{|}$};
  \node (CC3) at (C3) [below=\equSep cm, fill=white, rectangle, draw, inner sep=0pt, minimum width=28pt, minimum height=18pt] {$u_{y,2}^{(2)}$};

  \draw [] (AA3) -- (BB3) node [midway, fill=white, circle, draw, inner sep=0pt, minimum size=12pt] {$=$} ;
  \draw [] (BB3) -- (CC3) node [midway, fill=white, circle, draw, inner sep=0pt, minimum size=12pt] {$\cdot$} ;

  % third row
  \node[inner sep=0pt] (A3) at (0,-3*\rowDist) {\includegraphics[width=\iwidth cm]{\datapath/pphi3.pdf}};
  \node[inner sep=0pt] (B3) at (1.5*\dist,-3*\rowDist) {\includegraphics[width=\iwidth cm]{\datapath/pomegay.pdf}};
  \node[inner sep=0pt] (C3) at (3*\dist,-3*\rowDist) {\includegraphics[width=\iwidth cm]{\datapath/puy23.pdf}};

  \node (AA3) at (A3) [below=\equSep cm, fill=white, rectangle, draw, inner sep=0pt, minimum width=28pt, minimum height=18pt] {$\phi^{(3)}$};
  \node (BB3) at (B3) [below=\equSep cm, fill=white, rectangle, draw, inner sep=0pt, minimum width=28pt, minimum height=18pt] {$\phantom{|}\varphi_{y}\phantom{|}$};
  \node (CC3) at (C3) [below=\equSep cm, fill=white, rectangle, draw, inner sep=0pt, minimum width=28pt, minimum height=18pt] {$u_{y,2}^{(3)}$};

  \draw [] (AA3) -- (BB3) node [midway, fill=white, circle, draw, inner sep=0pt, minimum size=12pt] {$=$} ;
  \draw [] (BB3) -- (CC3) node [midway, fill=white, circle, draw, inner sep=0pt, minimum size=12pt] {$\cdot$} ;

  % third row
  \node[inner sep=0pt] (A3) at (0,-4*\rowDist) {\includegraphics[width=\iwidth cm]{\datapath/pphi4.pdf}};
  \node[inner sep=0pt] (B3) at (1.5*\dist,-4*\rowDist) {\includegraphics[width=\iwidth cm]{\datapath/pomegay.pdf}};
  \node[inner sep=0pt] (C3) at (3*\dist,-4*\rowDist) {\includegraphics[width=\iwidth cm]{\datapath/puy24.pdf}};

  \node (AA3) at (A3) [below=\equSep cm, fill=white, rectangle, draw, inner sep=0pt, minimum width=28pt, minimum height=18pt] {$\phi^{(4)}$};
  \node (BB3) at (B3) [below=\equSep cm, fill=white, rectangle, draw, inner sep=0pt, minimum width=28pt, minimum height=18pt] {$\phantom{|}\varphi_{y}\phantom{|}$};
  \node (CC3) at (C3) [below=\equSep cm, fill=white, rectangle, draw, inner sep=0pt, minimum width=28pt, minimum height=18pt] {$u_{y,2}^{(4)}$};

  \draw [] (AA3) -- (BB3) node [midway, fill=white, circle, draw, inner sep=0pt, minimum size=12pt] {$=$} ;
  \draw [] (BB3) -- (CC3) node [midway, fill=white, circle, draw, inner sep=0pt, minimum size=12pt] {$\cdot$} ;

  % % title
  % \node[above=\titleSep cm, align=center] at (1.5*\dist,0) {
  %   Factorization for $-\Delta \phi^{(m)} + V \phi^{(m)}  =\lambda^{(m)} \phi^{(m)} , \phi^{(m)} = 0 \;\mathrm{on}\;\Omega_4$ \\
  %   with $V(x,y) = 10^2 \sin(x)^2 \sin(y)^2$, $m=1$
  % };


\end{tikzpicture}

% \end{document}


==> plots/factorization/factorization.tex <==
% \documentclass[]{standalone}
% \usepackage{graphicx}
% \usepackage{pgfplots}
% \pgfplotsset{compat=newest}
% \usepgfplotslibrary{groupplots,colorbrewer}
% \usetikzlibrary{matrix,positioning,fit}
% \begin{document}

% \providecommand{\datapath}{./decomp}%

\begin{tikzpicture}

  \pgfmathsetmacro{\iwidth}{3.0};
  \pgfmathsetmacro{\dist}{3.0};
  \pgfmathsetmacro{\rowDist}{2.75};
  \pgfmathsetmacro{\equSep}{1};
  \pgfmathsetmacro{\titleSep}{1.0};


  \node[inner sep=0pt] (A) at (0,0) {\includegraphics[width=\iwidth cm]{\datapath/pphi1.pdf}};
  \node[inner sep=0pt] (B) at (1*\dist,0) {\includegraphics[width=\iwidth cm]{\datapath/ppsi.pdf}};
  \node[inner sep=0pt] (C) at (2.5*\dist,0) {\includegraphics[width=\iwidth cm]{\datapath/puxy.pdf}};

  \node (AA) at (A) [below=\equSep cm, fill=white, rectangle, draw, inner sep=0pt, minimum width=28pt, minimum height=18pt] {$\phi$};
  \node (BB) at (B) [below=\equSep cm, fill=white, rectangle, draw, inner sep=0pt, minimum width=28pt, minimum height=18pt] {$\psi$};
  \node (CC) at (C) [below=\equSep cm, fill=white, rectangle, draw, inner sep=0pt, minimum width=28pt, minimum height=18pt] {$u^{(1)}$};

  \draw [] (AA) -- (BB) node [midway, fill=white, circle, draw, inner sep=0pt, minimum size=12pt] {$=$};
  \draw [] (BB) -- (CC) node [midway, fill=white, circle, draw, inner sep=0pt, minimum size=12pt] {$\cdot$};

  \node[inner sep=0pt] (A2) at (0,-1*\rowDist) {\includegraphics[width=\iwidth cm]{\datapath/pphi1.pdf}};
  \node[inner sep=0pt] (B2) at (1*\dist,-1*\rowDist) {\includegraphics[width=\iwidth cm]{\datapath/ppsi.pdf}};
  \node[inner sep=0pt] (C2) at (2*\dist,-1*\rowDist) {\includegraphics[width=\iwidth cm]{\datapath/puy1.pdf}};
  \node[inner sep=0pt] (D2) at (3*\dist,-1*\rowDist) {\includegraphics[width=\iwidth cm]{\datapath/puy21.pdf}};

  \node (AA2) at (A2) [below=\equSep cm, fill=white, rectangle, draw, inner sep=0pt, minimum width=28pt, minimum height=18pt] {$\phi$};
  \node (BB2) at (B2) [below=\equSep cm, fill=white, rectangle, draw, inner sep=0pt, minimum width=28pt, minimum height=18pt] {$\psi$};
  \node (CC2) at (C2) [below=\equSep cm, fill=white, rectangle, draw, inner sep=0pt, minimum width=28pt, minimum height=18pt] {$\phantom{|}u_{y,1}\phantom{|}$};
  \node (DD2) at (D2) [below=\equSep cm, fill=white, rectangle, draw, inner sep=0pt, minimum width=28pt, minimum height=18pt] {$u_{y,2}^{(1)}$};

  \draw [] (AA2) -- (BB2) node [midway, fill=white, circle, draw, inner sep=0pt, minimum size=12pt] {$=$};
  \draw [] (BB2) -- (CC2) node [midway, fill=white, circle, draw, inner sep=0pt, minimum size=12pt] {$\cdot$};
  \draw [] (CC2) -- (DD2) node [midway, fill=white, circle, draw, inner sep=0pt, minimum size=12pt] {$\cdot$};

  \node[inner sep=0pt] (A3) at (0,-2*\rowDist) {\includegraphics[width=\iwidth cm]{\datapath/pphi1.pdf}};
  \node[inner sep=0pt] (B3) at (1.5*\dist,-2*\rowDist) {\includegraphics[width=\iwidth cm]{\datapath/pomegay.pdf}};
  \node[inner sep=0pt] (C3) at (3*\dist,-2*\rowDist) {\includegraphics[width=\iwidth cm]{\datapath/puy21.pdf}};

  \node (AA3) at (A3) [below=\equSep cm, fill=white, rectangle, draw, inner sep=0pt, minimum width=28pt, minimum height=18pt] {$\phi$};
  \node (BB3) at (B3) [below=\equSep cm, fill=white, rectangle, draw, inner sep=0pt, minimum width=28pt, minimum height=18pt] {$\phantom{|}\varphi_{y}\phantom{|}$};
  \node (CC3) at (C3) [below=\equSep cm, fill=white, rectangle, draw, inner sep=0pt, minimum width=28pt, minimum height=18pt] {$u_{y,2}^{(1)}$};

  \draw [] (AA3) -- (BB3) node [midway, fill=white, circle, draw, inner sep=0pt, minimum size=12pt] {$=$};
  \draw [] (BB3) -- (CC3) node [midway, fill=white, circle, draw, inner sep=0pt, minimum size=12pt] {$\cdot$};

\end{tikzpicture}

% \end{document}


==> plots/homogenization-3d/homogenization-3d.tex <==
% \documentclass[
%   % draft=false
% ]{standalone}
% \usepackage{graphicx}
% \usepackage{pgfplots}
% \usepackage{pgfplotstable}
% \pgfplotsset{compat=newest}
% \usepgfplotslibrary{groupplots,colorbrewer}
% \usetikzlibrary{matrix,positioning,fit}
% \usepackage{pgfplots}
% \usepackage{amsmath}

% \providecommand{\datapath}{./errors}

% \begin{document}

\begin{tikzpicture}

    % Matlab color
    \definecolor{color1}{rgb}{0,    ,0.4470,0.7410}
    \definecolor{color2}{rgb}{0.8500,0.3250,0.0980}
    \definecolor{color3}{rgb}{0.9290,0.6940,0.1250}
    \definecolor{color4}{rgb}{0.4940,0.1840,0.5560}
    \definecolor{color5}{rgb}{0.4660,0.6740,0.1880}
    \definecolor{color6}{rgb}{0.3010,0.7450,0.9330}
    \definecolor{color7}{rgb}{0.6350,0.0780,0.1840}
    \pgfplotscreateplotcyclelist{matlab}{
      color1,every mark/.append style={solid},mark=*\\
      color2,every mark/.append style={solid},mark=square*\\
      color3,every mark/.append style={solid},mark=triangle*\\
      color4,every mark/.append style={solid},mark=halfsquare*\\
      color5,every mark/.append style={solid},mark=pentagon*\\
      color6,every mark/.append style={solid},mark=halfcircle*\\
      color7,every mark/.append style={solid,rotate=180},mark=halfdiamond*\\
      color1,every mark/.append style={solid},mark=diamond*\\
      color2,every mark/.append style={solid},mark=halfsquare right*\\
      color3,every mark/.append style={solid},mark=halfsquare left*\\
    }

  \begin{groupplot}[
    group style={
      group size= 2 by 2,
      % horizontal sep=0.15cm,
      vertical sep=1.25cm,
    },
    xmode=log,
    ymode=log,
    legend style={font=\normalsize},
    legend pos=south west,
    legend columns=6,
    height=3.75cm,
    width=7cm,
    cycle list name=matlab,
    ticklabel style = {font=\footnotesize},
    grid=major,
  ]

    % L2-errors eigenfunctions
    \nextgroupplot[
      title={$\|u_{1/L,h}^{(m)} - u_0^{(m)}\|_{L^2(\Omega_1)} / \|u_0^{(m)}\|_{L^2(\Omega_1)}$},
      title style={yshift=-0.25cm},
      legend to name=legend_homogenization,
      xtick={1,3.1622776601683795,10,31.622776601683793},
      % xlabel={\(L\)},
    ]
    \foreach \column in {1,...,4}{
      \addplot+[
        mark size = 1.5pt,
        mark repeat = 10,
        mark phase = 0,
      ] table [
        x index=0,
        y index=\column,
        col sep=comma,
      ] {\datapath/errorsl2.csv};
    }
    \foreach \column in {1,...,4}{

      % dirty hack to get the right color
      \pgfmathsetmacro{\shift}{-4+\column-1};
      \pgfplotsset{cycle list shift=\shift}

      \addplot+[
        mark size = 0.3pt,
        forget plot  % avoid in legend
      ] table [
        x index=0,
        y index=\column,
        col sep=comma,
      ] {\datapath/errorsl2.csv};
    }
    \addplot+[
      domain=1:16,
      color=black,
      mark=none
    ]{2*x^(-1)};
    \addplot+[ % DUMMY
      domain=1:1,
      % thick,
      densely dash dot,
      color=black,
      mark=none
    ]{0.05*x^(-2)};
    \legend{$m=1$,$m=2$,$m=3$,$m=4$,$\mathcal{O}(L^{-1})$,$\mathcal{O}(L^{-2})$}

    % errors eigenvalues
    \nextgroupplot[
      title={$|\lambda_{1/L,h}^{(m)} - \nu^{(m)} | / |\nu^{(m)}|$},
      title style={yshift=-0.25cm},
      xtick={1,3.1622776601683795,10,31.622776601683793},
      % xlabel={\(L\)},
    ]
    \foreach \column in {1,...,4}{
      \addplot+[
        mark size = 1.5pt,
        mark repeat = 10,
        mark phase = 0,
      ] table [
        x index=0,
        y index=\column,
        col sep=comma,
      ] {\datapath/errorsevals.csv};
    }
    \pgfplotsset{cycle list shift=-4}
    \foreach \column in {1,...,4}{
      \addplot+[
        mark size = 0.3pt,
      ] table [
        x index=0,
        y index=\column,
        col sep=comma,
      ] {\datapath/errorsevals.csv};
    }
    \addplot+[
      domain=1:16,
      color=black,
      mark=none
    ]{0.75*x^(-1)};
    \addplot+[
      domain=1:16,
      % thick,
      densely dash dot,
      color=black,
      mark=none
    ]{0.1*x^(-2)};

    % ratio eigenvalues
    \nextgroupplot[
      title={$\lambda_{1/L,h}^{(m)} / \lambda_{1/L,h}^{(m+1)}$},
      title style={yshift=-0.25cm},
      xtick={1,3.1622776601683795,10,31.622776601683793},
      xlabel={\(L\)},
      ymode=linear,
    ]
    \foreach \column in {1,...,3}{
      \addplot+[
        mark size = 1.5pt,
        mark repeat = 10,
        mark phase = 0,
      ] table [
        x index=0,
        y index=\column,
        col sep=comma,
      ] {\datapath/ratioevals.csv};
    }
    \pgfplotsset{cycle list shift=-3}
    \foreach \column in {1,...,3}{
      \addplot+[
        mark size = 0.3pt,
      ] table [
        x index=0,
        y index=\column,
        col sep=comma,
      ] {\datapath/ratioevals.csv};
    }

    % ratio eigenvalues
    \nextgroupplot[
      title={$\lambda_{1/L,h}^{(m)}$},
      title style={yshift=-0.25cm},
      xtick={1,3.1622776601683795,10,31.622776601683793},
      xlabel={\(L\)},
      ymode=linear,
    ]
    \foreach \column in {1,...,4}{
      \addplot+[
        mark size = 1.5pt,
        mark repeat = 10,
        mark phase = 0,
      ] table [
        x index=0,
        y index=\column,
        col sep=comma,
      ] {\datapath/eigval_nonhom.csv};
    }
    \pgfplotsset{cycle list shift=-4}
    \foreach \column in {1,...,4}{
      \addplot+[
        mark size = 0.3pt,
      ] table [
        x index=0,
        y index=\column,
        col sep=comma,
      ] {\datapath/eigval_nonhom.csv};
    }

  \end{groupplot}

  % legend below
  \coordinate (c3) at ($(group c1r1)!.5!(group c2r1)$);
  \node[below] at (c3 |- current bounding box.south){
    \pgfplotslegendfromname{legend_homogenization}
  };

\end{tikzpicture}

% \end{document}


==> plots/laplace-spectrum-plot/laplace-spectrum-plot.tex <==
% \documentclass[crop,tikz]{standalone}% 'crop' is the default for v1.0, before it was 'preview'
% \usepackage{pgfplots}
% \pgfplotsset{compat=1.16}
% \usepgfplotslibrary{groupplots}
% \usetikzlibrary{matrix,positioning,arrows}
% \begin{document}

% \definecolor{parula01}{RGB}{53,42,135}
% \definecolor{parula02}{RGB}{15,92,221}
% \definecolor{parula03}{RGB}{18,125,216}
% \definecolor{parula04}{RGB}{7,156,207}
% \definecolor{parula05}{RGB}{21,177,180}
% \definecolor{parula06}{RGB}{89,189,140}
% \definecolor{parula07}{RGB}{165,190,107}
% \definecolor{parula08}{RGB}{225,185,82}
% \definecolor{parula09}{RGB}{252,206,46}
% \definecolor{parula10}{RGB}{249,251,14}

\begin{tikzpicture}[scale=0.85, rotate=0]

  % settings
  \def\Lx{1.5};
  \def\Ly{1.0};
  \def\iMax{7}
  \def\jMax{3}
  \def\ptTh{2.5pt}
  \def\xMax{5}
  \def\yMax{3.5}

  % draw axes
  \draw [<->,thick] (0,\yMax) node (yaxis) [above] {$y = \frac{j}{\ell}$}
  |- (\xMax,0) node (xaxis) [right] {$x = \frac{i}{L}$};

  % legend
  \draw (\xMax,\yMax) node [draw,rectangle,above left] {$L=\Lx$, $\ell=\Ly$};

  % setup coordinates
  \foreach \i in {0, ..., \iMax} {
    \foreach \j in {0, ..., \jMax} {
      \coordinate (\i-\j) at ({\i/(\Lx)},{\j/(\Ly)});
      % \path node (\x-\y) at (\x+\y-1, \y-\x) {};
    }
  }

  % limit dense lines
  \def\ext{20pt}
  \foreach \j in {1, ..., \jMax} {
    \draw[dashed] (0-\j) node[left] {} -- ($(\iMax-\j)+(\ext,0)$) node[below] {};
  }

  % axis ticks
  \foreach \i in {1, ..., \iMax} {
    \draw [thick] ($(\i-0)+(0,2pt)$) -- ($(\i-0)-(0,2pt)$) node [below] {$\frac{\i}{L}$};
  }
  \foreach \j in {1, ..., \jMax} {
    \draw [thick] ($(0-\j)+(2pt,0)$) -- ($(0-\j)-(2pt,0)$) node [left] {$\frac{\j}{\ell}$};
  }

  % label sixth eigenvalue
  \draw[thick] (0-0) node[left] {} -- (3-2) node[pos=0.73, right] {$\sqrt{\lambda_L^{(m)}}/\pi={\Vert (x,y) \Vert}_2$};

  % eigenvalue circles
  \foreach \i in {1, ..., \iMax} {
    \foreach \j in {1, ..., \jMax} {
      \filldraw[red, draw=black] (\i-\j) circle (\ptTh);
    }
  }

  % groundstate limit
  \filldraw[black, draw=black] (0-1) circle (\ptTh+0.75) node[above right] {$\lambda_\infty$};

  % limit indicator
  \def\alen{20pt}
  \def\adis{7pt}
  \draw[thick,->,red] ($(\iMax-\jMax)+(0,0)-(0,\adis)$) -- ($(\iMax-\jMax)-(\alen,0)-(0,\adis)$) node [midway,below] {$L \to \infty$};

\end{tikzpicture}

% \end{document}


==> plots/preconditioner-test/preconditioner-test.tex <==
% \documentclass[
%   % draft=false
% ]{standalone}
% \usepackage{graphicx}
% \usepackage{pgfplots}
% \usepackage{pgfplotstable}
% \pgfplotsset{compat=newest}
% \usepgfplotslibrary{groupplots,colorbrewer}
% \usetikzlibrary{matrix,positioning,fit}
% \usepackage{pgfplots}
% \usepackage{amsmath}

% \providecommand{\datapath}{./errors}

% \begin{document}

\begin{tikzpicture}

    % Matlab color
    \definecolor{color1}{rgb}{0,    ,0.4470,0.7410}
    \definecolor{color2}{rgb}{0.8500,0.3250,0.0980}
    \definecolor{color3}{rgb}{0.9290,0.6940,0.1250}
    \definecolor{color4}{rgb}{0.4940,0.1840,0.5560}
    \definecolor{color5}{rgb}{0.4660,0.6740,0.1880}
    \definecolor{color6}{rgb}{0.3010,0.7450,0.9330}
    \definecolor{color7}{rgb}{0.6350,0.0780,0.1840}
    \pgfplotscreateplotcyclelist{matlab}{
      color1,every mark/.append style={solid},mark=*\\
      color2,every mark/.append style={solid},mark=square*\\
      color3,every mark/.append style={solid},mark=triangle*\\
      color4,every mark/.append style={solid},mark=halfsquare*\\
      color5,every mark/.append style={solid},mark=pentagon*\\
      color6,every mark/.append style={solid},mark=halfcircle*\\
      color7,every mark/.append style={solid,rotate=180},mark=halfdiamond*\\
      color1,every mark/.append style={solid},mark=diamond*\\
      color2,every mark/.append style={solid},mark=halfsquare right*\\
      color3,every mark/.append style={solid},mark=halfsquare left*\\
    }

  \begin{groupplot}[
    group style={
      group size= 3 by 2,
      horizontal sep=0.15cm,
      vertical sep=0.45cm,
    },
    % xmin=-1,
    % xmax=51,
    ymin=1E-11,
    ymax=1E+1,
    xmode=linear,
    ymode=log,
    legend style={font=\normalsize},
    legend pos=south west,
    legend columns=6,
    height=3.75cm,
    width=5.15cm,
    cycle list name=matlab,
    ticklabel style = {font=\footnotesize},
    grid=major,
    ]

    \nextgroupplot[
      xmin=-1,xmax=21,
      title={$\sigma=0$},
      legend to name=legend_precondtioner_test,
      % mark size=1.5pt,
    ]
    \foreach \Lx in {1.0,2.0,4.0,8.0,16.0,31.41}{
      \addplot+[
      ] table [
        x index=0,
        y index=2,
        col sep=comma,
        skip first n=1,
      ] {\datapath/errors_IP_000_\Lx.csv};
    }
    \legend{$L=1$,$L=2$,$L=4$,$L=8$,$L=16$,$L=31.41$}

    \nextgroupplot[
      xmin=-1,xmax=21,
      title={$\sigma=0.99\lambda_\infty$},
      yticklabels={},
      % mark size=1.5pt,
    ]
    \foreach \Lx in {1.0,2.0,4.0,8.0,16.0,31.41}{
      \addplot+[
      ] table [
        x index=0,
        y index=2,
        col sep=comma,
        skip first n=1,
      ] {\datapath/errors_IP_099_\Lx.csv};
    }

    \nextgroupplot[
      xmin=-1,xmax=21,
      title={$\sigma=\lambda_\infty$},
      yticklabels={},
      ylabel=$\text{IP}_\sigma$: ${\|\boldsymbol{r}_k\|}_2$,
      yticklabel pos=right,
      % mark size=1.5pt,
    ]
    \foreach \Lx in {1.0,2.0,4.0,8.0,16.0,31.41}{
      \addplot+[
      ] table [
        x index=0,
        y index=2,
        col sep=comma,
        skip first n=1,
      ] {\datapath/errors_IP_100_\Lx.csv};
    }

    \nextgroupplot[
      xmin=-1,xmax=21,
      % title=$\mathrm{IP}_0$,
      % yticklabels={},
      % mark size=1.5pt,
    ]
    \foreach \Lx in {1.0,2.0,4.0,8.0,16.0,31.41}{
      \addplot+[
      ] table [
        x index=0,
        y index=2,
        col sep=comma,
        skip first n=1,
      ] {\datapath/errors_LOPCG_000_\Lx.csv};
    }

    \nextgroupplot[
      xmin=-1,xmax=21,
      % title=$\mathrm{LOPCG}_0$,
      yticklabels={},
      % ylabel=residual error ${\|\boldsymbol{r}_k\|}_2$,
      % yticklabel pos=right,
      % mark size=1.5pt,
    ]
    \foreach \Lx in {1.0,2.0,4.0,8.0,16.0,31.41}{
      \addplot+[
      ] table [
        x index=0,
        y index=2,
        col sep=comma,
        skip first n=1,
      ] {\datapath/errors_LOPCG_099_\Lx.csv};
    }
    \nextgroupplot[
      xmin=-1,xmax=21,
      % title=$\mathrm{LOPCG}_0$,
      % yticklabels={},
      % ylabel=residual error ${\|\boldsymbol{r}_k\|}_2$,
      % yticklabel pos=right,
      yticklabels={},
      ylabel=$\text{LOPCG}_\sigma$: ${\|\boldsymbol{r}_k\|}_2$,
      yticklabel pos=right,
      % mark size=1.5pt,
    ]
    \foreach \Lx in {1.0,2.0,4.0,8.0,16.0,31.41}{
      \addplot+[
      ] table [
        x index=0,
        y index=2,
        col sep=comma,
        skip first n=1,
      ] {\datapath/errors_LOPCG_100_\Lx.csv};
    }

  \end{groupplot}

  % legend below
  \coordinate (c3) at ($(group c1r1)!.5!(group c3r1)$);
  \node[below] at (c3 |- current bounding box.south)
    {\pgfplotslegendfromname{legend_precondtioner_test}};

\end{tikzpicture}

% \end{document}


==> plots/sketches/geometrical-setup.tex <==
% \documentclass[class=scrbook]{standalone}
% \KOMAoptions{fontsize=10pt}
% \usepackage{tikz}
% \usepackage{tikz-3dplot}
% \usetikzlibrary{patterns,arrows}

% \begin{document}
\tdplotsetmaincoords{70}{120}%
\begin{tikzpicture}[tdplot_main_coords,line join=bevel, scale=0.55]%
\pgfmathsetmacro{\N}{5};%
\pgfmathsetmacro{\elll}{2};%
\pgfmathsetmacro{\eps}{0.5}; % set to 0.001 to disable
%
\filldraw[%
  fill=white%
]%
(-\eps+\eps-\eps,-\eps+\eps-\eps,\elll) -- (-\eps+\eps+\eps-\eps,-\eps+\eps-\eps,\elll) -- (-\eps+\eps+\eps-\eps,-\eps+\eps+\eps-\eps,\elll) -- (-\eps+\eps-\eps,-\eps+\eps+\eps-\eps,\elll) -- cycle;
\filldraw[
  fill=white
]
(-\eps+\eps-\eps,-\eps+\eps+\eps-\eps,0) -- (-\eps+\eps+\eps-\eps,-\eps+\eps+\eps-\eps,0) -- (-\eps+\eps+\eps-\eps,-\eps+\eps+\eps-\eps,\elll) -- (-\eps+\eps-\eps,-\eps+\eps+\eps-\eps,\elll) -- cycle;
\filldraw[
  fill=white
]
(-\eps+\eps+\eps-\eps,-\eps+\eps-\eps,0) -- (-\eps+\eps+\eps-\eps,-\eps+\eps-\eps,\elll) -- (-\eps+\eps+\eps-\eps,-\eps+\eps+\eps-\eps,\elll) -- (-\eps+\eps+\eps-\eps,-\eps+\eps+\eps-\eps,0) -- cycle;

\foreach \i in {1,...,\N}{
    \pgfmathsetmacro\iisint{abs(Mod(\i,1))<0.001}
    \pgfmathsetmacro\idist{\iisint*1+Mod(\i,1)}
    \pgfmathsetmacro\jisint{abs(Mod(\eps,1))<0.001}
    \pgfmathsetmacro\jdist{\jisint*1+Mod(\eps,1)}
    \pgfmathsetmacro\j{\eps}
    \filldraw[
      fill=white
    ]
    (0+\i-\idist,-\eps+\j-\jdist,\elll) -- (0+\idist+\i-\idist,-\eps+\j-\jdist,\elll) -- (0+\idist+\i-\idist,-\eps+\jdist+\j-\jdist,\elll) -- (0+\i-\idist,-\eps+\jdist+\j-\jdist,\elll) -- cycle;
    \filldraw[
      fill=white
    ]
    (0+\i-\idist,-\eps+\jdist+\j-\jdist,0) -- (0+\idist+\i-\idist,-\eps+\jdist+\j-\jdist,0) -- (0+\idist+\i-\idist,-\eps+\jdist+\j-\jdist,\elll) -- (0+\i-\idist,-\eps+\jdist+\j-\jdist,\elll) -- cycle;
    \filldraw[
      fill=white
    ]
    (0+\idist+\i-\idist,-\eps+\j-\jdist,0) -- (0+\idist+\i-\idist,-\eps+\j-\jdist,\elll) -- (0+\idist+\i-\idist,-\eps+\jdist+\j-\jdist,\elll) -- (0+\idist+\i-\idist,-\eps+\jdist+\j-\jdist,0) -- cycle;
}
  \foreach \j in {1,2,...,\N}{
    \pgfmathsetmacro\iisint{abs(Mod(\eps,1))<0.001}
    \pgfmathsetmacro\idist{\iisint*1+Mod(\eps,1)}
    \pgfmathsetmacro\jisint{abs(Mod(\j,1))<0.001}
    \pgfmathsetmacro\jdist{\jisint*1+Mod(\j,1)}
    \pgfmathsetmacro\i{\eps}
    \filldraw[
      fill=white
    ]
    (-\eps+\i-\idist,0+\j-\jdist,\elll) -- (-\eps+\idist+\i-\idist,0+\j-\jdist,\elll) -- (-\eps+\idist+\i-\idist,0+\jdist+\j-\jdist,\elll) -- (-\eps+\i-\idist,0+\jdist+\j-\jdist,\elll) -- cycle;
    \filldraw[
      fill=white
    ]
    (-\eps+\i-\idist,0+\jdist+\j-\jdist,0) -- (-\eps+\idist+\i-\idist,0+\jdist+\j-\jdist,0) -- (-\eps+\idist+\i-\idist,0+\jdist+\j-\jdist,\elll) -- (-\eps+\i-\idist,0+\jdist+\j-\jdist,\elll) -- cycle;
    \filldraw[
      fill=white
    ]
    (-\eps+\idist+\i-\idist,0+\j-\jdist,0) -- (-\eps+\idist+\i-\idist,0+\j-\jdist,\elll) -- (-\eps+\idist+\i-\idist,0+\jdist+\j-\jdist,\elll) -- (-\eps+\idist+\i-\idist,0+\jdist+\j-\jdist,0) -- cycle;
  }

% inner cells
\foreach \i in {0.5,1,2,...,\N}{
  \foreach \j in {1,2,...,\N}{
    \pgfmathsetmacro\iisint{abs(Mod(\i,1))<0.001}
    \pgfmathsetmacro\idist{\iisint*1+Mod(\i,1)}
    \pgfmathsetmacro\jisint{abs(Mod(\j,1))<0.001}
    \pgfmathsetmacro\jdist{\jisint*1+Mod(\j,1)}
    \filldraw[
      fill=white
    ]
    (0+\i-\idist,0+\j-\jdist,\elll) -- (0+\idist+\i-\idist,0+\j-\jdist,\elll) -- (0+\idist+\i-\idist,0+\jdist+\j-\jdist,\elll) -- (0+\i-\idist,0+\jdist+\j-\jdist,\elll) -- cycle;
    \filldraw[
      fill=white
    ]
    (0+\i-\idist,0+\jdist+\j-\jdist,0) -- (0+\idist+\i-\idist,0+\jdist+\j-\jdist,0) -- (0+\idist+\i-\idist,0+\jdist+\j-\jdist,\elll) -- (0+\i-\idist,0+\jdist+\j-\jdist,\elll) -- cycle;
    \filldraw[
      fill=white
    ]
    (0+\idist+\i-\idist,0+\j-\jdist,0) -- (0+\idist+\i-\idist,0+\j-\jdist,\elll) -- (0+\idist+\i-\idist,0+\jdist+\j-\jdist,\elll) -- (0+\idist+\i-\idist,0+\jdist+\j-\jdist,0) -- cycle;
  }
}



% blue unit cell
\filldraw[
  fill=blue!25
]
(0+\N-1,0+\N-1,\elll) -- (1+\N-1,0+\N-1,\elll) -- (1+\N-1,1+\N-1,\elll) -- (0+\N-1,1+\N-1,\elll) -- cycle;
\filldraw[
  fill=blue!25
]
(0+\N-1,1+\N-1,0) -- (1+\N-1,1+\N-1,0) -- (1+\N-1,1+\N-1,\elll) -- (0+\N-1,1+\N-1,\elll) -- cycle;
\filldraw[
  fill=blue!25
]
(1+\N-1,0+\N-1,0) -- (1+\N-1,0+\N-1,\elll) -- (1+\N-1,1+\N-1,\elll) -- (1+\N-1,1+\N-1,0) -- cycle;

% outer box
\draw[
  red, thick,
] (-\eps,-\eps,\elll) -- (\N,-\eps,\elll) -- (\N,\N,\elll) -- (-\eps,\N,\elll) -- cycle;
\draw[
  red, thick,
] (\N,-\eps,0) -- (\N,-\eps,\elll) -- (\N,\N,\elll) -- (\N,\N,0) -- cycle;
\draw[
  red, thick,
] (\N,\N,0) -- (\N,\N,\elll) -- (-\eps,\N,\elll) -- (-\eps,\N,0) -- cycle;

% unit cell boundaries
\draw[
  blue
]
(0+\N-1,0+\N-1,\elll) -- (1+\N-1,0+\N-1,\elll) -- (1+\N-1,1+\N-1,\elll) -- (0+\N-1,1+\N-1,\elll) -- cycle;
\draw[
  blue
]
(0+\N-1,1+\N-1,0) -- (1+\N-1,1+\N-1,0) -- (1+\N-1,1+\N-1,\elll) -- (0+\N-1,1+\N-1,\elll) -- cycle;
\draw[
  blue
]
(1+\N-1,0+\N-1,0) -- (1+\N-1,0+\N-1,\elll) -- (1+\N-1,1+\N-1,\elll) -- (1+\N-1,1+\N-1,0) -- cycle;

% annotations
\node[blue] at (\N,\N-0.5,\elll/2) {$\Omega_1$};
\node[red] at (\N,1,-0.5) {$\Omega_L$};

% distances
\draw[
  >=latex,
  <->
] (-\eps,\N+0.5,0) -- ++(0,0,\elll) node[anchor=west, midway]{$\ell$};
\draw[] (-\eps,\N+0.5-0.25,\elll) -- ++(0,0.5,0);
\draw[] (-\eps,\N+0.5-0.25,0) -- ++(0,0.5,0);
\draw[
  >=latex,
  <->
] (-\eps,-0.5-\eps,\elll) -- ++(\N+\eps,0,0) node[anchor=south east, midway]{$L$};
\draw[] (-\eps,-0.5-\eps-0.25,\elll) -- ++(0,0.5,0);
\draw[] (\N,-0.5-\eps-0.25,\elll) -- ++(0,0.5,0);
\draw[
  >=latex,
  <->
] (-0.5-\eps,-\eps,\elll) -- ++(0,\N+\eps,0) node[anchor=south, midway]{$L$};
\draw[] (-0.5-\eps-0.25,-\eps,\elll) -- ++(0.5,0,0);
\draw[] (-0.5-\eps-0.25,\N,\elll) -- ++(0.5,0,0);

% axis
\draw[->]
  (\N,\N,\elll) -- ++ (-\N-1.0-\eps,0,0) node[anchor=south]{$x_1$};
\draw[->]
  (\N,\N,\elll) -- ++(0,-\N-1.0-\eps,0) node[anchor=north]{$x_2$};
\draw[->]
  (\N,\N,\elll) -- ++(0,0,-\elll-1.0) node[anchor=west]{$y_1$};
\end{tikzpicture}

% \end{document}


==> plots/sketches/union-of-disks.tex <==
% \documentclass[class=scrbook]{standalone}
% \KOMAoptions{fontsize=10pt}
% \usepackage{tikz}
% \usetikzlibrary{arrows, intersections, patterns, shapes.misc, decorations, calc}
% \usepackage{ifthen}
% \usepackage{amsmath}

% \providecommand{\stylefile}{./style.tex}

% \begin{document}

\begin{tikzpicture}[scale=1.105, rotate=0]

  \IfFileExists{./style.tex}%
  {\input{./style.tex}}
  {\input{plots/sketches/style.tex}}

  \pgfmathsetmacro{\solidThickness}{0.10};
  \pgfmathsetmacro{\R}{1.0};
  \pgfmathsetmacro{\N}{3};
  \pgfmathsetmacro{\overlap}{0.1};
  \pgfmathsetmacro{\centerdist}{2*(\R-\overlap)};
  \pgfmathsetmacro{\angleTopR}{acos(0.9)};
  \pgfmathsetmacro{\angleBotR}{360-acos(0.9)};
  \pgfmathsetmacro{\angleTopL}{acos(-0.9)};
  \pgfmathsetmacro{\angleBotL}{360-acos(-0.9)};
  \pgfmathsetmacro{\yOffset}{sin(\angleBotR)};


  % Outer rectangle
  \draw [fRegion] (0,-\R) rectangle (\N*\centerdist+2*\overlap,\R);
  \draw [bRegion] (0,-\R-\solidThickness) rectangle (\N*\centerdist+2*\overlap,-\R);
  \draw [bRegion] (0,+\R+\solidThickness) rectangle (\N*\centerdist+2*\overlap,+\R);
  \draw [bRegion] (0-\solidThickness,-\R-\solidThickness) rectangle (0,\R+\solidThickness);
  \draw [bRegion] (\N*\centerdist+2*\overlap,-\R-\solidThickness) rectangle (\N*\centerdist+2*\overlap+\solidThickness,\R+\solidThickness);

  % Middle
  \foreach \i in {1,...,\N}{
    % annotations
    \draw[point] (\R + \i * \centerdist - \centerdist,0) circle (0.05) node [below right] {\(\boldsymbol{c}_\i\)};
    \draw[point] (\R + \i * \centerdist - \centerdist,0) circle (0.05);
    \draw node at (\R + \i * \centerdist - \centerdist,-\R) [above] {\(\tilde{\Omega}_\i\)};
    % top circle arc
    \draw [fRegion]
    (\R + \i * \centerdist - \centerdist,0) ++(\angleTopL:\R) arc (\angleTopL:\angleTopR:\R);
    % bot circle arc
    \draw [fRegion]
    (\R + \i * \centerdist - \centerdist,0) ++(\angleBotL:\R) arc (\angleBotL:\angleBotR:\R);
    % left yline
    \draw [fRegion,dashed] (\R + \i * \centerdist - 3*\centerdist/2,-\R) -- (\R + \i * \centerdist - 3*\centerdist/2,\R);
    % right yline
    \draw [fRegion,dashed] (\R + \i * \centerdist - \centerdist/2,-\R) -- (\R + \i * \centerdist - \centerdist/2,\R);
    \draw [fRegion] (\R + \i * \centerdist - 3*\centerdist/2,-\yOffset) -- (\R + \i * \centerdist - 3*\centerdist/2,\yOffset);
    % right yline
    \draw [fRegion] (\R + \i * \centerdist - \centerdist/2,-\yOffset) -- (\R + \i * \centerdist - \centerdist/2,\yOffset);
  }

  % Left closing
  \draw [fRegion, fill=red, fill opacity=0.25]
  (\R + 1 * \centerdist - \centerdist,0) ++(\angleTopL:\R) arc (\angleTopL:\angleBotL:\R);
  \draw node [above right, red] at (\overlap,0) {\(\tilde{\Omega}_{\text{left}}\)};

  % Right closing
  \draw [fRegion, fill=red, fill opacity=0.25]
  (\R + \N * \centerdist - \centerdist,0) ++(\angleBotR:\R) arc (\angleBotR-360:\angleTopR:\R);
  \draw node [above left, red] at (\R + \N * \centerdist - \centerdist + \R - \overlap,0) {\(\tilde{\Omega}_{\text{right}}\)};

  % Dimensions
  \draw[dim] (\R,0) -- ++(0,\R);
  \draw node [right] at (\R,0.5*\R) {\(R\)};
  \draw[dim] (\R,0) -- (\R+\R-\overlap,0);
  \draw node [above] at ({\R+0.5*(\R-\overlap)},0) {\(r\)};

\end{tikzpicture}

% \end{document}

